Streaming Failure Forecasting: VLA Failure Monitors That Keep Learning After Deployment

Failure monitors for vision-language-action (VLA) policies are trained offline and then frozen. After deployment, lighting, objects and cameras drift, and the policy itself is updated or moved to new tasks. On recorded real-robot runs, after a switch of task or policy version, a frozen monitor fit on the old task ranks failures little better than chance. We present Streaming Failure Forecasting (SFF), a monitor that keeps learning from the one label every episode provides: whether it succeeded. SFF keeps the offline monitor's network fixed and refits only its last linear layer after each episode, at 2.18 ms per policy call on a Jetson CPU core. Its alarm threshold moves only after successes, which in simulation kept false alarms near target except when two drifts came at once. With every setting locked before testing, SFF ranks failures better than the same monitor kept frozen on 4 of 5 simulated test suites under unannounced drift, and above resetting on detected drift on every suite. Carried with its locked learner settings to 434 recorded runs of four VLAs on real SO-101 arms, replayed across unannounced switches of task or policy version, it ranks failures better than the frozen monitor for every VLA and, in an exploratory comparison, above a full reset at the true switch. A deployed failure monitor need not stay frozen: refitting its readout from outcomes is cheap and helps after the changes we tested.

==> arxiv/figures/method_diagram.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize, >={Stealth[length=4pt]},
  box/.style={draw=black!45, rounded corners=2pt, align=center, inner sep=2.5pt,
    minimum height=8.5mm, fill=black!4},
  learn/.style={box, draw=sffblue, fill=sffblue!10, line width=0.7pt},
  thr/.style={box, draw=black!70, fill=white},
  lane/.style={font=\sffamily\scriptsize\bfseries, anchor=west, text=black!75},
  arr/.style={->, draw=black!60, line width=0.5pt},
  lab/.style={font=\sffamily\fontsize{6.5}{7.5}\selectfont, text=black!70, fill=white, inner sep=1pt}]
\node[lane] at (0, 1.05) {At every policy call $c$ (every 0.5\,s)};
\node[inner sep=0pt] (img) at (0.62, 0.0) {\includegraphics[width=12.4mm]{figures/renders/goal_task1_nominal.png}};
\node[box, minimum width=15mm] (vla) at (2.45, 0) {VLA policy\\{\fontsize{6.5}{7.5}\selectfont frozen}};
\node[box, minimum width=27mm] (phi) at (5.05, 0) {hidden layers $\phi$\\{\fontsize{6.5}{7.5}\selectfont trained offline, then fixed}};
\node[learn, minimum width=19mm] (head) at (8.15, 0) {readout $\theta$\\$s_c=\theta^{\top}z_c$};
\node[thr, minimum width=29mm] (alarm) at (11.75, 0) {peak $M=\max_{c'\le c}s_{c'}$\\alarm if $M>\tau$};
\draw[arr] (img) -- (vla);
\draw[arr] (vla) -- node[lab, above=1pt] {$x_c$} (phi);
\draw[arr] (phi) -- node[lab, above=1pt] {$z_c$} (head);
\draw[arr] (head) -- node[lab, above=1pt] {$s_c$} (alarm);
\node[font=\sffamily\fontsize{6.5}{7.5}\selectfont, text=black!60] at (5.05, -0.68) {$z_c=[1,\phi(x_c),t_c/T]$, 130 numbers};
\draw[black!25, dashed] (0, -1.0) -- (13.9, -1.0);
\node[lane] at (0, -1.25) {After each episode $e$, from its outcome $y_e$ (1 = failure)};
\node[learn, minimum width=56mm] (refit) at (6.35, -2.15)
  {refit the readout in closed form, pulled toward the offline head $\bar\theta$:\\[1pt]
   $A\leftarrow\rho A+\tfrac{1}{n_e}\sum_c z_cz_c^{\top}$, \quad
   $b\leftarrow\rho b+\tfrac{y_e}{n_e}\sum_c z_c$\\[1pt]
   $\theta\leftarrow\bigl(A+(a+\delta)I\bigr)^{-1}\bigl(b+a\bar\theta\bigr)$};
\node[thr, minimum width=29mm] (tau) at (11.75, -2.15)
  {only if the episode succeeded:\\$\tau\leftarrow\tau+\eta\,(\mathbf{1}[M>\tau]-\alpha)$};
\draw[arr, draw=sffblue, line width=0.7pt] (8.15, -1.55) -- node[lab, right=1pt] {next episode}
  (head.south);
\draw[arr, line width=0.6pt] (tau.north) -- (alarm.south);
\node[font=\sffamily\fontsize{6.5}{7.5}\selectfont, text=black!70, align=left, anchor=north west] at (0, -1.55)
  {Kept between episodes:\\$A$, $b$, $\theta$, $\tau$ and the\\normalizer; whole state\\
   \cost{state/sffrls}\,MB, never grows.\\No episode is stored.\\Never told when\\conditions change.};
\end{tikzpicture}


==> figures/real.tex <==
\makebox[\linewidth][l]{%
\begin{tikzpicture}[
  font=\scriptsize,
  title/.style={anchor=north west, inner sep=0pt, font=\small\bfseries},
  rowhead/.style={anchor=north west, inner sep=0pt, font=\scriptsize\bfseries},
  framecap/.style={anchor=north, inner sep=0pt, text width=2.6cm, align=center},
]
\def\tile{2.65}
\def\step{2.77}
\node[title] at (0, 0) {(a) A typical failure and success after a switch};
\node[rowhead] at (0, -0.42) {A run that fails (\real{hero/fail/len}\,s)};
\node[rowhead] at (0, -3.22) {A run that succeeds (\real{hero/succ/len}\,s)};
\node[inner sep=0pt, anchor=north west] at (0*\step, -0.75)
  {\includegraphics[width=\tile cm]{figures/real/block_stack_ep520_front_call00.jpg}};
\node[framecap] at (0*\step + \tile/2, -2.81) {\real{hero/fail/t1}\,s: start};
\node[inner sep=0pt, anchor=north west] at (1*\step, -0.75)
  {\includegraphics[width=\tile cm]{figures/real/block_stack_ep520_front_call11.jpg}};
\node[framecap] at (1*\step + \tile/2, -2.81) {\real{hero/fail/t2}\,s: not picked up};
\node[inner sep=0pt, anchor=north west] at (2*\step, -0.75)
  {\includegraphics[width=\tile cm]{figures/real/block_stack_ep520_front_call22.jpg}};
\node[framecap] at (2*\step + \tile/2, -2.81) {\real{hero/fail/t3}\,s: blocks apart};
\node[inner sep=0pt, anchor=north west] at (0*\step, -3.55)
  {\includegraphics[width=\tile cm]{figures/real/block_stack_ep525_front_call00.jpg}};
\node[framecap] at (0*\step + \tile/2, -5.61) {\real{hero/succ/t1}\,s: start};
\node[inner sep=0pt, anchor=north west] at (1*\step, -3.55)
  {\includegraphics[width=\tile cm]{figures/real/block_stack_ep525_front_call03.jpg}};
\node[framecap] at (1*\step + \tile/2, -5.61) {\real{hero/succ/t2}\,s: grasps a block};
\node[inner sep=0pt, anchor=north west] at (2*\step, -3.55)
  {\includegraphics[width=\tile cm]{figures/real/block_stack_ep525_front_call09.jpg}};
\node[framecap] at (2*\step + \tile/2, -5.61) {\real{hero/succ/t3}\,s: stacked};
\node[title] at (8.55, 0) {(b) SFF learns from outcomes};
\node[anchor=north west, inner sep=0pt] at (8.55, -0.55) {\includegraphics{figures/real_curve.pdf}};
\end{tikzpicture}}

